Measurement of the Enhanced Screening Effect of the d+d Reactions in Metals

The investigation of the d+d fusion reactions in metallic environments at sub-Coulomb energies demands especially adapted techniques beyond standard procedures in nuclear physics. The measurements which were performed with an electrostatic accelerator at different self-implanted metallic target materials show an enhancement of the reaction cross-section compared to the gas target experiments. The resulting electron screening energy values are about one order of magnitude larger relative to the gas target experiments and exceed significantly the theoretical predictions. The measurements on deuterium inside metals are heavily affected by the interference of two peculiarities of this system: the possibly very high mobility of deuterium in solids and the formation of surface contamination layers under ion beam irradiation in high vacuum systems. Thorough investigations of these processes show their crucial influence on the interpretation of the experimental raw data. The differential data acquisition and analysis method employed to it is outlined. Non observance of these problems by using standard procedures results in fatal errors for the extraction of the screening energies.

==> fig10.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{fig10.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5019,16667)(556,-19059)
\put(3151,-11941){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left\langle 0,K,0.4\, \sqrt{\kilo \electronvolt },\infty \right\rangle$\special{ps: grestore}}}}
\put(811,-4786){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$F_{\mathrm{norm}}$\special{ps: grestore}}}}}
\put(1756,-3481){\rotatebox{21.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$E_d$ in \kilo\electronvolt\special{ps: grestore}}}}}
\put(3151,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left\langle 330\, \electronvolt ,0,\xi _{S},\infty \right\rangle$\special{ps: grestore}}}}
\put(2746,-6001){\rotatebox{353.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\xi_S$ in $\sqrt{\kilo \electronvolt}$\special{ps: grestore}}}}}
\put(901,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\textsf{\textbf{(A)}}\special{ps: grestore}}}}
\put(721,-9151){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$F_{\mathrm{norm}}$\special{ps: grestore}}}}}
\put(1803,-7893){\rotatebox{22.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$E_d$ in \kilo\electronvolt\special{ps: grestore}}}}}
\put(2748,-10454){\rotatebox{353.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\xi_S$ in $\sqrt{\kilo \electronvolt}$\special{ps: grestore}}}}}
\put(3196,-7396){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left\langle 330\, \electronvolt ,1,\xi _{S},\infty \right\rangle$\special{ps: grestore}}}}
\put(811,-7396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\textsf{\textbf{(B)}}\special{ps: grestore}}}}
\put(901,-17701){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$F_{\mathrm{norm}}$\special{ps: grestore}}}}}
\put(2386,-18961){\rotatebox{351.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$E_d$ in \kilo\electronvolt\special{ps: grestore}}}}}
\put(2161,-16711){\rotatebox{5.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\xi_M$ in $\sqrt{\kilo \electronvolt}$\special{ps: grestore}}}}}
\put(3376,-16441){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left\langle 330\, \electronvolt ,0,0,\xi _{M}\right\rangle$\special{ps: grestore}}}}
\put(991,-16441){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\textsf{\textbf{(D)}}\special{ps: grestore}}}}
\put(811,-13426){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$F_{\mathrm{norm}}$\special{ps: grestore}}}}}
\put(2296,-14686){\rotatebox{342.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$E_d$ in \kilo\electronvolt\special{ps: grestore}}}}}
\put(2265,-12346){\rotatebox{11.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K$\special{ps: grestore}}}}}
\put(901,-11941){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\textsf{\textbf{(C)}}\special{ps: grestore}}}}
\end{picture}


==> fig9.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\includegraphics{fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10507,4952)(541,-6812)
\put(1801,-4966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(3601,-4966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$s$\special{ps: grestore}}}}
\put(7876,-4966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(1846,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Metal oxide\special{ps: grestore}}}}
\put(2161,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Carbon\special{ps: grestore}}}}
\put(3826,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Metal hydride\special{ps: grestore}}}}
\put(8056,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Metal\special{ps: grestore}}}}
\put(4051,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$n_{MD}$\special{ps: grestore}}}}
\put(2251,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$n_{SD}$\special{ps: grestore}}}}
\put(2251,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$c_S$\special{ps: grestore}}}}
\put(4051,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$c_M$\special{ps: grestore}}}}
\put(8101,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$c_M$\special{ps: grestore}}}}
\put(1351,-4966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(8146,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left[ h,\infty \right) \times \mathbb {R}^{+}_{0}$\special{ps: grestore}}}}
\put(3871,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{2}=\left[ s,h\right) \times \mathbb {R}^{+}_{0}$\special{ps: grestore}}}}
\put(1891,-6541){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left[ 0,s\right) \times \mathbb {R}^{+}_{0}$\special{ps: grestore}}}}
\put(1891,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{1}=$\special{ps: grestore}}}}
\put(8146,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{3}=$\special{ps: grestore}}}}
\end{picture}

